Imputer: Sequence Modelling via Imputation and Dynamic Programming

This paper presents the Imputer, a neural sequence model that generates output sequences iteratively via imputations. The Imputer is an iterative generative model, requiring only a constant number of generation steps independent of the number of input or output tokens. The Imputer can be trained to approximately marginalize over all possible alignments between the input and output sequences, and all possible generation orders. We present a tractable dynamic programming training algorithm, which yields a lower bound on the log marginal likelihood. When applied to end-to-end speech recognition, the Imputer outperforms prior non-autoregressive models and achieves competitive results to autoregressive models. On LibriSpeech test-other, the Imputer achieves 11.1 WER, outperforming CTC at 13.0 WER and seq2seq at 12.5 WER.

==> paper_imputer_decoding_diagram.tex <==
\begin{tikzpicture}
\tikzstyle{imputer} = [rectangle, thick, rounded corners, minimum width=2.0cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{symbol} = [align=center, minimum height=0.6cm]
\tikzstyle{arrow} = [thick,->]


\node[fill=white,opacity=.2,minimum width=8.8cm,minimum height=1.3cm,inner sep=0cm] (background0) at (0,1.8) {};
\node[minimum width=6cm] (step0) at (0, 1.55) {
\begin{tabular}{|p{0.2cm}|p{0.2cm}|p{0.2cm}!{\vrule width 1.5pt}p{0.2cm}|p{0.2cm}|p{0.2cm}!{\vrule width 1.5pt}p{0.2cm}|p{0.2cm}|p{0.2cm}!{\vrule width 1.5pt}p{0.2cm}|p{0.2cm}|p{0.2cm}|}
 \hline
 $\varnothing$ & $\varnothing$ & $\varnothing$ & $\varnothing$ & $\varnothing$ & $\varnothing$ & $\varnothing$ & $\varnothing$ & $\varnothing$ & $\varnothing$ & $\varnothing$ & $\varnothing$ \\
 \hline
 \end{tabular}
 };
\node[text width=8cm,align=justify] (description0) at (0,2.1) {1. Initial alignment is filled with mask tokens $\varnothing$.};

\node (imputer) [imputer] at (5.2, -1.6) {Imputer};

\node[fill=white,opacity=.2,minimum width=8.8cm,minimum height=1.3cm,inner sep=0cm] (background1) at (0, 0) {};
\node[minimum width=6cm] (step1) at (0, -0.25) {
\begin{tabular}{|p{0.2cm}|p{0.2cm}|p{0.2cm}!{\vrule width 1.5pt}p{0.2cm}|p{0.2cm}|p{0.2cm}!{\vrule width 1.5pt}p{0.2cm}|p{0.2cm}|p{0.2cm}!{\vrule width 1.5pt}p{0.2cm}|p{0.2cm}|p{0.2cm}|}
 \hline
 $A$ & $\varnothing$ & $\varnothing$ & $\varnothing$ & $\_$ & $\varnothing$ & $\varnothing$ & $E$ & $\varnothing$ & $\varnothing$ & $\varnothing$ & $F$ \\
 \hline
 \end{tabular}
};
\node[text width=8cm,align=justify] (description1) at (0,0.3) {2. Imputer conditions on a previous alignment.};


\node[fill=white,opacity=.2,minimum width=8.8cm,minimum height=2cm,inner sep=0cm] (background2) at (-0.0cm, -3.5cm) {};
\node[minimum width=6cm] (step2) at (0, -4.0) {
\begin{tabular}{|p{0.2cm}|p{0.2cm}|p{0.2cm}!{\vrule width 1.5pt}p{0.2cm}|p{0.2cm}|p{0.2cm}!{\vrule width 1.5pt}p{0.2cm}|p{0.2cm}|p{0.2cm}!{\vrule width 1.5pt}p{0.2cm}|p{0.2cm}|p{0.2cm}|}
 \hline
  $A$ & $B$ & $\varnothing$ &    $\varnothing$ & $\_$ & $C$ &    $D$ & $E$ & $\varnothing$ &     $\varnothing$ & $\_$ & $F$\\
 \hline
 \end{tabular}
};
\node[text width=8cm,align=justify] (description2) at (0.0,-2.8) {3. Imputer generates a new alignment. For each block, the token with the largest probability is selected and merged with the existing alignment.};


% \def\myshift#1{\raisebox{+2ex}}
% \draw [->,thick,postaction={decorate,decoration={text along path,text align=center,text={|\sffamily\myshift|Repeat}}}] (background2.west) to [bend left=90]  (background1.west); %for B iterations.
\draw[arrow] (background2.west) to [bend left=90] node[above ,sloped] {Repeat $B$ iterations} (background1.west);
\draw[arrow] (background1.east)  to [out=0,in=90,looseness=1]  (imputer.north) ;
\draw[arrow] (imputer.south)  to [out=270,in=0,looseness=1]  (background2.east) ;
\draw[arrow] (background0.south) to (background1.north) ;


\end{tikzpicture}

==> paper_imputer_diagram.tex <==
\begin{tikzpicture}[node distance=1cm, scale=1.0, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, rounded corners, minimum width=4cm, minimum height=0.5cm, align=center, draw=black]
\tikzstyle{symbol} = [align=center, minimum height=0.6cm]
\tikzstyle{arrow} = [thick,->]

\node (d3) [layer] at (2.5,0) {Softmax};
\node (d2) [layer, below of=d3] {Self-Attention};
\node (d1) [symbol, below of=d2] {$+$};
\node (d0) [layer] at (0, -3.0) {Convolution};
\node (e0) [layer] at (5,-3.0) {Embedding};
\node (audio) [symbol] at (0, -4.0) {$x$: Audio Filter Banks};
\node (hyp) [symbol,align=center] at (5, -4.0) {$\tilde a$: Prior Alignment \\ (contains masked out tokens)};
\node (posterior) [symbol,align=center] at (2.5, 1.25) {New Alignment Posterior \\ $p_\theta(a | x, \tilde a)$};

\draw[arrow] (audio) -- (d0);
\draw[arrow] (d0.north) -- (0, -2.0) -- (d1.west);
\draw[arrow] (d1) -- (d2);
\draw[arrow] (d2) -- (d3);
\draw[arrow] (hyp.north) -- (e0.south);
\draw[arrow] (e0.north) -- (5, -2.0) -- (d1.east);
\draw[arrow] (d3.north) -- (posterior.south);

\end{tikzpicture}

==> paper_imputer_dp_diagram.tex <==
\begin{tikzpicture}[node distance=1cm, scale=0.66, every node/.style={transform shape}]
\tikzstyle{imputer} = [rectangle, thick, rounded corners, minimum width=6cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{symbol} = [align=center, minimum height=0.6cm]
\tikzstyle{arrow} = [thick,->]

\node[fill=gray,opacity=.2,minimum width=15cm,minimum height=1.25cm,inner sep=0cm] (background1) at (-12.5,0) {};
\node[minimum width=6cm] (step1) at (-8, 0) {$a = (A,\_,B,\_,\_,C,D)$};
\node[text width=8cm,align=justify] (description1) at (-15,0) {1. Sample an alignment $a \sim q_{\phi'}$ from our alignment policy $q_\phi'$.};

\node[minimum width=6cm] (step2) at (-8,-1.5) {$\tilde a = (A,\_,B,\varnothing,\varnothing,\varnothing,D)$};
\node[text width=8cm,align=justify] (description2) at (-15,-1.5) {2. Sample a masked-out alignment $\tilde a \sim r(a)$ from our masking policy $r$. Imputer conditions on the masked-out alignment $\tilde a$.};

\draw[arrow] (step1.south) -- (step2.north);
\draw[arrow] (step2.south) -- (-8,-2.5) -- (0,-2.5) -- (0, -2);

\node[text width=10cm,align=justify] (description3) at (-2,2.25) {3. Imputer marginalizes over all compatible alignments to the conditioning $\tilde a$. This can be solved exactly and efficiently via dynamic programming.};


\node (imputer) [imputer] at (0,-0.5) {Imputer};

\node[symbol] at (-1.5, -1.5) {$A$};
\node[symbol] at (-1.0, -1.5) {$\_$};
\node[symbol] at (-0.5, -1.5) {$B$};
\node[symbol] at (-0.0, -1.5) {$\varnothing$};
\node[symbol] at (0.5, -1.5) {$\varnothing$};
\node[symbol] at (1.0, -1.5) {$\varnothing$};
\node[symbol] at (1.5, -1.5) {$D$};

\node[symbol] at (-1.5, 0.5) {$A$};
\node[symbol] at (-1.0, 0.5) {$\_$};
\node[symbol] at (-0.5, 0.5) {$B$};
\node[symbol] at (0.5, 1.0) {$\left \{ \begin{array}{@{}c@{\hspace*{.1cm}}c@{\hspace*{.1cm}}c@{}}
\_ & \_ & C \\
\_ & C & \_ \\
C & \_ & \_
\end{array}
\right \}$};
\node[symbol] at (1.5, 0.5) {$D$};

\end{tikzpicture}

==> paper_wer_vs_block_size.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
    title={Training/Inference Block Size and Decoding Strategy vs WER},
    xlabel={Block Size},
    ylabel={Word Error Rate},
    ymin=10.5, ymax=14.5,
    xmin=0, xmax=6,
    xticklabels={2,4,8,16,32}, xtick={1,2,3,4,5},
    ytick={11,12,13,14},,
    ymajorgrids=true,
    grid style=dashed,
    legend pos=north east,
    legend cell align=left
]
\addplot[
    color=blue,
    mark=*
    ]
    coordinates {
    (1,14.2)(2,11.3)(3,11.3)(4,11.8)(5,12.7)
    };
\addplot[
    color=red,
    mark=square*,
    very thick,
    dotted,
    mark options={solid}
    ]
    coordinates {
    (1,14.2)(2,11.7)(3,11.4)(4,11.7)(5,12.1)
    };
    \legend{Alternate Sub-block,
    Right Most Last}
\end{axis}
\end{tikzpicture}

==> paper_wer_vs_block_size_trained_8.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\begin{axis}[
    title={Inference Block Size and Decoding Strategy vs WER},
    xlabel={Block Size},
    ylabel={Word Error Rate},
    ymin=10.5, ymax=15.5,
    xmin=0, xmax=9,
    xticklabels={2,4,8,16,32,64,128,256}, xtick={1,2,3,4,5,6,7,8},
    ytick={11,12,13,14,15},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align=left
]
\addplot[
    color=blue,
    mark=*
    ]
    coordinates {
    (1,13.6)(2,11.4)(3,11.3)(4,11.13)(5,11.4)(6,12)(7,13.1)(8,15.0)
    };
\addplot[
    color=red,
    mark=square*,
    very thick,
    dotted,
    mark options={solid}
    ]
    coordinates {
    (1,13.6)(2,11.8)(3,11.4)(4,11.14)(5,11.1)(6,11.05)(7,11.03)(8,11)
    };
    \legend{Alternate Sub-block,
    Right Most Last}
\end{axis}
\end{tikzpicture}
